On $p$-robust saturation on quadrangulations

For the Poisson problem in two dimensions, posed on a domain partitioned into axis-aligned rectangles with up to one hanging node per edge, we envision an efficient error reduction step in an instance-optimal $hp$-adaptive finite element method. Central to this is the problem: Which increase in local polynomial degree ensures $p$-robust contraction of the error in energy norm? We reduce this problem to a small number of saturation problems on the reference square, and provide strong numerical evidence for their solution.

==> proof-wip2-edgetrav.tex <==
\begin{quote}
\begin{minipage}[t][5.1cm]{5.1cm}
  \begin{tikzpicture}[scale=1.25]
    \draw[step=1cm,draw] (0,0) grid (4,4);
    \node[above] at (3.5,1){$1$};
    \node[above] at (3.5,2){$2$};
    \node[above] at (3.5,3){$3$};
    \node[left] at (3,0.5){$4$};
    \node[left] at (2,0.5){$5$};
    \node[left] at (1,0.5){$6$};

    \node[left] at (3,1.5){$7$};
    \node[left] at (3,2.5){$8$};
    \node[left] at (3,3.5){$9$};
    \node[above] at (2.5,1){$10$};
    \node[above] at (1.5,1){$11$};
    \node[above] at (0.5,1){$12$};

    \node[above] at (2.5,2){$13$};
    \node[above] at (2.5,3){$14$};
    \node[left] at (2,1.5){$15$};
    \node[left] at (1,1.5){$16$};
    \node[left] at (2,2.5){$17$};
    \node[left] at (2,3.5){$18$};

    \node[above] at (1.5,2){$19$};
    \node[above] at (0.5,2){$20$};
    \node[above] at (1.5,3){$21$};
    \node[left] at (1,2.5){$22$};
    \node[left] at (1,3.5){$23$};
    \node[above] at (0.5,3){$24$};

    \node[below right] at (2,2){$\hat a$};
    \node at (2,2){$\bullet$};
    %\node[below] at (2,0){(a)};

    \draw[line width=1mm] (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0) -- (4,0);
    \draw[line width=0.5mm,white] (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0) -- (4,0);
  \end{tikzpicture}
\end{minipage}
%\hspace{0.03\linewidth}
\begin{minipage}[b][5.1cm]{\linewidth - 5.1cm}
  \begin{tikzpicture}[scale=0.45]
    \draw (0,2) -- (4,2) (2,0) -- (2,4);

    \draw (0,1) -- (2,1) (1,0) -- (1,2);
    \draw[dashed] (0,3) -- (2,3) (1,2) -- (1,4);
    \draw[dashed] (2,3) -- (4,3) (3,2) -- (3,4);
    \draw[dashed] (2,1) -- (4,1) (3,0) -- (3,2);

    \node[below right] at (2,2){$a$};
    \node at (2,2){$\bullet$};

    \draw[line width=1mm] (1,0) -- (4,0) -- (4,4) -- (0,4) -- (0,1) -- (1,1) -- (1,0) -- (4,0);
    \draw[line width=0.5mm,white] (1,0) -- (4,0) -- (4,4) -- (0,4) -- (0,1) -- (1,1) -- (1,0) -- (4,0);
  \end{tikzpicture}%
\hspace{0.3em}%
  \begin{tikzpicture}[scale=0.45]
    \draw (0,2) -- (4,2) (2,0) -- (2,4);

    \draw (0,1) -- (2,1) (1,0) -- (1,2);
    \draw[dashed] (0,3) -- (2,3) (1,2) -- (1,4);
    \draw (2,3) -- (4,3) (3,2) -- (3,4);
    \draw[dashed] (2,1) -- (4,1) (3,0) -- (3,2);

    \node[below right] at (2,2){$a$};
    \node at (2,2){$\bullet$};

    \draw[line width=1mm] (1,0) -- (4,0) -- (4,3) -- (3,3) -- (3,4) -- (0,4) -- (0,1) -- (1,1) -- (1,0) -- (4,0);
    \draw[line width=0.5mm,white] (1,0) -- (4,0) -- (4,3) -- (3,3) -- (3,4) -- (0,4) -- (0,1) -- (1,1) -- (1,0) -- (4,0);
  \end{tikzpicture}%
\hspace{0.3em}%
  \begin{tikzpicture}[scale=0.45]
    \draw (0,2) -- (3,2) (2,0) -- (2,4);

    \draw[dashed] (0,1) -- (2,1) (1,0) -- (1,2);
    \draw[dashed] (0,3) -- (2,3) (1,2) -- (1,4);
    \draw (2,3) -- (3,3) (3,2) -- (3,4);
    \draw (2,1) -- (3,1) (3,0) -- (3,2);

    \node[below right] at (2,2){$a$};
    \node at (2,2){$\bullet$};

    \draw[line width=1mm] (0,0) -- (3,0) -- (3,4) -- (0,4) -- (0,0) -- (3,0);
    \draw[line width=0.5mm,white] (0,0) -- (3,0) -- (3,4) -- (0,4) -- (0,0) -- (3,0);
  \end{tikzpicture}%
\hspace{0.3em}%
  \begin{tikzpicture}[scale=0.45]
    \draw (0,2) -- (3,2) (2,0) -- (2,3);

    \draw[dashed] (0,1) -- (2,1) (1,0) -- (1,2);
    \draw (0,3) -- (2,3) (1,2) -- (1,3);
    \draw (2,3) -- (3,3) (3,2) -- (3,3);
    \draw (2,1) -- (3,1) (3,0) -- (3,2);

    \node[below right] at (2,2){$a$};
    \node at (2,2){$\bullet$};

    \draw[line width=1mm] (0,0) -- (3,0) -- (3,3) -- (0,3) -- (0,0) -- (3,0);
    \draw[line width=0.5mm,white] (0,0) -- (3,0) -- (3,3) -- (0,3) -- (0,0) -- (3,0);
  \end{tikzpicture}%
\hspace{0.3em}%
  \begin{tikzpicture}[scale=0.45]
    \draw (2,1) -- (2,3) (1,2) -- (3,2);

    \node[below right] at (2,2){$a$};
    \node at (2,2){$\bullet$};

    \draw[line width=1mm] (1,1) -- (1,3) -- (3,3) -- (3,1) -- (1,1) -- (1,3);
    \draw[line width=0.5mm,white] (1,1) -- (1,3) -- (3,3) -- (3,1) -- (1,1) -- (1,3);

    %to align the patches
    \draw[white, line width=1mm] (2,0) -- (3,0);
  \end{tikzpicture}
  \hfill
  \vfill
  \begin{tikzpicture}[scale=0.45]
    \draw (0,2) -- (4,2) (2,0) -- (2,4);

    \draw[dashed] (0,1) -- (2,1) (1,0) -- (1,2);
    \draw[dashed] (2,3) -- (4,3) (3,2) -- (3,4);
    \draw (2,1) -- (4,1) (3,0) -- (3,2);

    \node[below right] at (2,2){$a$};
    \node at (2,2){$\bullet$};

    \draw[line width=1mm] (0,2) -- (0,0) -- (3,0) -- (3,1) -- (4,1) -- (4,4) -- (2,4) -- (2,2) -- (0,2) -- (0,0);
    \draw[line width=0.5mm,white] (0,2) -- (0,0) -- (3,0) -- (3,1) -- (4,1) -- (4,4) -- (2,4);
  \end{tikzpicture}%
\hspace{0.3em}%
  \begin{tikzpicture}[scale=0.45]
    \draw (1,1) -- (2,1) (2,0) -- (2,2) -- (4,2);
    \draw[dashed] (2,1) -- (4,1) (2,3) -- (4,3) (3,0) -- (3,4);

    \node[below right] at (2,2){$a$};
    \node at (2,2){$\bullet$};

    \draw[line width=1mm] (1,2) -- (1,0) -- (4,0) -- (4,4) -- (2,4) -- (2,2) -- (1,2) -- (1,0);
    \draw[line width=0.5mm,white] (1,2) -- (1,0) -- (4,0) -- (4,4) -- (2,4);
  \end{tikzpicture}%
\hspace{0.3em}%
  \begin{tikzpicture}[scale=0.45]
    \draw (2,0) -- (2,2) -- (3,2) (2,1) -- (3,1);
    \draw[dashed] (1,0) -- (1,2) (0,1) -- (2,1);

    \node[below right] at (2,2){$a$};
    \node at (2,2){$\bullet$};

    \draw[line width=1mm] (0,2) -- (0,0) -- (3,0) -- (3,3) -- (2,3) -- (2,2) -- (0,2) -- (0,0);
    \draw[line width=0.5mm,white] (0,2) -- (0,0) -- (3,0) -- (3,3) -- (2,3);
  \end{tikzpicture}%
\hspace{0.3em}%
  \begin{tikzpicture}[scale=0.45]
    \draw (1,1) -- (2,1) (2,0) -- (2,2) -- (4,2) (3,2) -- (3,3);
    \draw[dashed] (3,0) -- (3,2) (2,1) -- (4,1);

    \node[below right] at (2,2){$a$};
    \node at (2,2){$\bullet$};

    \draw[line width=1mm] (1,2) -- (1,0) -- (4,0) -- (4,3) -- (2,3) -- (2,2) -- (1,2) -- (1,0);
    \draw[line width=0.5mm,white] (1,2) -- (1,0) -- (4,0) -- (4,3) -- (2,3);
  \end{tikzpicture}%
\hspace{0.3em}%
  \begin{tikzpicture}[scale=0.45]
    \draw (2,2) -- (4,2) (3,3) -- (3,2);
    \draw[dashed] (3,0) -- (3,2) (2,1) -- (4,1);

    \node[below right] at (2,2){$a$};
    \node at (2,2){$\bullet$};

    \draw[line width=1mm] (2,0) -- (4,0) -- (4,3) -- (2,3) -- (2,0) -- (4,0);
    \draw[line width=0.5mm,white] (2,0) -- (4,0) -- (4,3) -- (2,3);
  \end{tikzpicture}
  \hfill
  \vfill
  {\color{white}.}
  \hfill
  \begin{tikzpicture}[scale=0.45]
    \draw (2,1) -- (2,2) -- (3,2);

    \node[below right] at (2,2){$a$};
    \node at (2,2){$\bullet$};

    \draw[line width=1mm] (1,2) -- (1,1) -- (3,1) -- (3,3) -- (2,3) -- (2,2) -- (1,2) -- (1,1);
    \draw[line width=0.5mm,white] (1,2) -- (1,1) -- (3,1) -- (3,3) -- (2,3);

    %to align the patches
    %\draw[white, line width=1mm] (2,0) -- (3,0);
  \end{tikzpicture}%
\hspace{0.3em}%
  \begin{tikzpicture}[scale=0.45]
    \draw (2,2) -- (3,2);

    \node[below right] at (2,2){$a$};
    \node at (2,2){$\bullet$};

    \draw[line width=1mm] (2,1) -- (3,1) -- (3,3) -- (2,3) -- (2,1) -- (3,1);
    \draw[line width=0.5mm,white] (2,1) -- (3,1) -- (3,3) -- (2,3);

    %to align the patches
    %\draw[white, line width=1mm] (2,0) -- (3,0);
  \end{tikzpicture}%
\hspace{0.3em}%
  \begin{tikzpicture}[scale=0.45]
    \node[below right] at (2,2){$a$};
    \node at (2,2){$\bullet$};

    \draw[line width=1mm] (2,1) -- (3,1) -- (3,2) -- (2,2) -- (2,1) -- (3,1);
    \draw[line width=0.5mm,white] (2,1) -- (3,1) -- (3,2);

    %to align the patches
    %\draw[white, line width=1mm] (2,0) -- (3,0) (5,2) -- (5,2.5);
  \end{tikzpicture}
  \hfill
  {\color{white}.}
\end{minipage}
\end{quote}

